Testing Pushdown Systems

Testing on reactive systems is a well-known laborious activity on software development due to their asynchronous interaction with the environment. In this setting model based testing has been employed when checking conformance and generating test suites of such systems using labeled transition system as a formalism as well as the classical ioco conformance relation. In this work we turn to a more complex scenario where the target systems have an auxiliary memory, a stack. We then studied a more powerful model, the Visibly Pushdown Labeled Transition System (VPTS), its variant Input/Output VPTS (IOVPTS), its associated model Visibly Pushdown Automaton (VPA), and aspects of conformance testing and test suite generation. This scenario is much more challenge since the base model has a pushdown stack to capture more complex behaviors which commonly found on reactive systems. We then defined a more general conformance relation for pushdown reactive systems such that it prevents any observable implementation behavior that was not already present in the given specification. Further we gave an efficient algorithm to check conformance in this testing scenario and also showed that it runs in worst case asymptotic polynomial time in the size of both the given specification and the implementation that are put under test.

==> figs/IUT-buga.tex <==
\begin{figure}[htb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
\node[punkt, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
\node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  


  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dwt/\ypop{C}$} (s1b);

\path (s2)    edge [loop right=60] node   {$coi/\ypush{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node[pil, below right =-0.25]   {$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
\path (s7)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,below left=-0.15]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop below=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop below=60] node {$coi/\ypush{C}$} (s7);
\path (s8)    edge [loop below=60] node {$coi/\ypush{C}$} (s8);


\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
\path (s9)    edge [loop below] node   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\ypop{C}$} (s1);

\end{tikzpicture}
\caption{An IUT $\yI_a$ giving wrong change.}
\label{IUTa}
\end{figure}

==> figs/IUT-bugb.tex <==
\begin{figure}[htb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
%  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dwt/\ypop{C}$} (s1b);

\path (s2)    edge [loop right=60] node   {$coi/\ypush{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node[pil, below right =-0.25]   {$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
%\path (s7)    edge [ pil, left=50]
%                	node[pil,below]{$deb/\ypop{C}$} (s8);
%\path (s8)    edge [ pil, left=50]
%                	node[pil,below left]{$dco/\ypop{C}$} (s1b);
\path (s7)    edge [ pil, right=20]
node[pil,  right = 0.15]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop below=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop right=60] node[pil, above right = 0.1] 
{$coi/\ypush{C}$} (s7);
\path (s7)    edge [loop right=60] node[pil, below right= -0.1] 
{$deb/\ypop{C}$} (s7);
%\path (s8)    edge [loop below=60] node {$coi/\ypush{C}$} (s8);

\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
\path (s9)    edge [loop below] node   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\bot$} (s1);

\end{tikzpicture}
\caption{An IUT $\yI_b$ charges wrong. }
\label{IUTb}
\end{figure}

==> figs/IUT-bugc.tex <==
\begin{figure}[htb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dwt/\ypop{C}$} (s1b);

\path (s2)    edge [loop right=60] node   {$coi/\ypush{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node[pil, below right =-0.25]   {$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
%\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);
\path (s5)    edge [ pil, bend left=30]
node[pil, above left]{$coi/\ypush{C}$} (s8);


\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
\path (s7)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,below left =-0.15]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop below=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop below=60] node {$coi/\ypush{C}$} (s7);
\path (s8)    edge [loop below=60] node {$coi/\ypush{C}$} (s8);


\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
\path (s9)    edge [loop below] node   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\bot$} (s1);

\end{tikzpicture}
\caption{An IUT $\yI_c$ that delivers the wrong drink.}
\label{IUTc}
\end{figure}

==> figs/IUT-nobug.tex <==
\begin{figure}[htb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dwt/\ypop{C}$} (s1b);
%\path (s2)    edge [loop left=60] node   {$dwt/\ypop{C}$} (s2);

\path (s2)    edge [loop right=60] node   {$coi/\ypush{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node[pil, below right =-0.25]   {$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);
\path (s5)    edge [loop above=60] node[pil, above =0.6]     {$deb/\ypop{C}$} (s5);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
\path (s7)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,below left]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop below=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop below=60] node {$coi/\ypush{C}$} (s7);
\path (s8)    edge [loop below=60] node {$coi/\ypush{C}$} (s8);


\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
\path (s9)    edge [loop below] node   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\bot$} (s1);

\end{tikzpicture}
\caption{An IUT $\yI_d \yiocolike \yS$.}
\label{IUTd}
\end{figure}

==> figs/IUTc.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
%  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
%\path (s2)    edge [ pil, bend right=30]
%                	node[pil,left]{$dwt/\ypop{C}$} (s1b);

\path (s2)    edge [loop right=60] node   {$coi/\ypush{C}$} (s2);
\path (s2)    edge [loop left=60] node   {$dwt/\ypop{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node [pil, below =-0.25]   
{$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
%\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);
\path (s5)    edge [ pil, bend left=30]
node[pil,right]{$coi/\ypush{C}$} (s7);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
%\path (s7)    edge [ pil, left=50]
%                	node[pil,below]{$deb/\ypop{C}$} (s8);
\path (s7)    edge [ pil, bend right=20]
                	node[pil, below left = -0.15]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop below=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop below=60] node {$coi/\ypush{C}$} (s7);
%\path (s8)    edge [loop below=60] node {$coi/\ypush{C}$} (s8);


\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
%\path (s9)    edge [loop below] node   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [loop below] node   {$crd$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\ypop{C}$} (s1);

\end{tikzpicture}
\caption{An IUT for the specification of Figure~\ref{drink}.}
\label{IUTdrink}
\end{figure}

==> figs/capSD.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$d_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$d_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$d_2$};  
  \node[punkt, accepting, inner sep=1pt,below=3cm of q1] (q3) {$D$};  
  
\path (q0)    edge [ pil, bend left=30]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, bend left=30]
                 	node[pil, pos=.4,right]{$b/\ypop{A}$} (q1);               
\path (q1)    edge [ pil, bend left=30]
                	node[pil, right]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=50]
                	node[pil, above right]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  bend right=30]
                	node[pil,pos=0.4,above right]{$a/\ypop{A}$} (q0);

\path (q2)    edge [ pil, right=30]
                 	node[pil, pos=0.65, above right]{$x/\ypop{A}$} (q3);         
\path (q2)    edge [ pil, right=30]
					node[pil, pos=0.35,above right]{$x/\ypop{\bot}$} (q3);         

\path (q1)    edge [ pil, bend left=50]
                 	node[pil,pos=.4,right]{$x/\ypop{A}$} (q3);      
\path (q1)    edge [ pil, bend left=50]
					node[pil,pos=.6,right]{$x/\ypop{\bot}$} (q3);      
                 	
                 	   
\path (q0)    edge [ pil, bend right=60]
                 	node[pil,below left]{$x/\ypop{\bot}$} (q3);         
                                 	  
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA that accepts the language  $\ycomp{otr}(\yS)\cap\big[otr(\yS)L_U\big]$ for the IOVPTS $\yS$ of Figure~\ref{iovpts2}.}
\label{capSD}
\end{figure}

==> figs/compSLU-det.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$d_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$d_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$d_2$};  
   \node[punkt, accepting, inner sep=1pt,below =1cm of q3] (q2n) {$d_2^n$};  
  \node[punkt, accepting, inner sep=1pt,below=1cm of q2] (q3) {$D$};  
  
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, left=50]
                 	node[pil]{$b/\ypop{A}$} (q1);               
\path (q1)    edge [ pil, bend left=50]
                	node[pil]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=90]
                	node[pil,left]{$x/\ypop{A}$} (q2n);
\path (q2)    edge [ pil,  right=50]
                	node[pil,left]{$a/\ypush{A}$} (q0);

\path (q2)    edge [ pil, right=30]
                 	node[pil,right]{$x/\ypop{A},x/\ypop{\bot}$} (q3);         
\path (q1)    edge [ pil, bend left=50]
                 	node[pil,right]{$x/\ypop{A},x/\ypop{\bot}$} (q3);         
\path (q0)    edge [ pil, bend right=40]
                 	node[pil,right]{$x/\ypop{\bot}$} (q3);         
                                 	  
\path (q2n)    edge [ pil, bend right=50]
node[pil,right]{$b/\ypop{A}$} (q1);               
\path (q2n)    edge [ pil,  bend left=50]
node[pil,right]{$a/\ypush{A}$} (q0);
\path (q2n)    edge [ pil, right=30]
node[pil,right]{$x/\ypop{A},x/\ypop{\bot}$} (q3);         

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yD$ that accepts the language $D=otr(\yS) L_U$ for the IOVPTS $\yS$ of Figure~\ref{iovpts2}.}
\label{compSLU}
\end{figure}

==> figs/compSLU.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$d_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$d_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$d_2$};  
  \node[punkt, accepting, inner sep=1pt,below=3cm of q1] (q3) {$D$};  
  
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b\yminus A$} (q1);

\path (q2)    edge [ pil, left=50]
                 	node[pil]{$b\yminus A$} (q1);               
\path (q1)    edge [ pil, bend left=50]
                	node[pil]{$b\yminus A$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a\ysum A$} (q0);
\path (q1)    edge [loop above] node   {$a\ysum A$} (q1);

\path (q0)    edge [ pil, bend right=50]
                	node[pil,right]{$x\yminus A$} (q2);
\path (q2)    edge [ pil,  right=50]
                	node[pil,right]{$a\ysum A$} (q0);

\path (q2)    edge [ pil, right=30]
                 	node[pil,right]{$x\yminus A,x\yminus \bot$} (q3);         
\path (q1)    edge [ pil, bend left=50]
                 	node[pil,right]{$x\yminus A,x\yminus \bot$} (q3);         
\path (q0)    edge [ pil, bend right=50]
                 	node[pil,left]{$x\yminus A,x\yminus \bot$} (q3);         
                                 	  
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yD$ that accepts the language $D=otr(\yS) L_U$ for the IOVPTS $\yS$ of Figure~\ref{iovpts2}.}
\label{compSLU}
\end{figure}

==> figs/compiovpts2.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$\bar{s_0}$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$\bar{s_1}$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$\bar{s_2}$};  
  \node[punkt, accepting, inner sep=1pt,below=3cm of q1] (q3) {$err$};  
  
\path (q0)    edge [ pil, bend left=30]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, bend left=30]
                 	node[pil,right]{$b/\ypop{A}$} (q1);               
\path (q1)    edge [ pil, bend left=30]
                	node[pil,right]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=40]
                	node[pil,above right]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  bend right=40]
                	node[pil,above right]{$a/\ypush{A}$} (q0);

\path (q2)    edge [ pil, right=30]
                 	node[pil,pos=.35,above right]{$x/\ypop{A}$} node[pil,below left]{$b/\ypop{\bot}$} (q3);  
\path (q2)    edge [ pil, right=30]
					node[pil,pos=.65,above right]{$x/\ypop{\bot}$} node[pil,below left]{$b/\ypop{\bot}$} (q3);  

                 	       
\path (q1)    edge [ pil, bend left=50]
                 	node[pil,pos=.3,right]{$x/\ypop{A}$} (q3);         
\path (q1)    edge [ pil, pos=.5,bend left=50]
					node[pil,right]{$x/\ypop{\bot}$} (q3);         
\path (q1)    edge [ pil, pos=.7,bend left=50]
					node[pil,right]{$b/\ypop{\bot}$} (q3);         


\path (q0)    edge [ pil, bend right=50]
                 	node[pil,pos=.45, below  left]{$b/\ypop{\bot}$} (q3);         
\path (q0)    edge [ pil, bend right=50]
					node[pil,pos=.55,below left]{$x/\ypop{\bot}$} (q3);         

  
  \path (q3)    edge [ loop below]
                   	node[pil]{$a/\ypush{A},b/\ypop{A},x/\ypop{A},b/\ypop{\bot},x/\ypop{\bot}$}  (q3);                        	
                	  
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA accepting $\ycomp{otr}(\yS)$ for the IOVPTS $\yS$ of Figure~\ref{iovpts2}.}

\label{compiovpts2}
\end{figure}

==> figs/compspec.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$\overline{s}_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$\overline{s}_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$\overline{s}_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$\overline{s}_3$};
    \node[punkt, accepting, inner sep=3pt,below left =1.5cm and 1.5cm of s3] (err) {$err$};
    
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,left]{x} (s2);
  \path (s1)    edge [pil]   	node[anchor=north,right]{b} (s3);
  
  \path (s0)    edge [pil]   	node[anchor=north,left]{b} (s3);
  \path (s3)    edge [loop below] node   {a} (s3);    
 \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);

\path (s0)    edge [pil,bend right=25]   	node[anchor=south]{x} (err);
\path (s3)    edge [pil,]   	node[anchor=south]{x} (err);
\path (s2)    edge [pil,bend left=25]   	node[anchor=north]{x} (err);
 
\end{tikzpicture}
\caption{A FSA accepting $\ycomp{otr}(\yS)$ for the LTS $\yS$ shown in Figure~\ref{fig:spec}.}\label{fig:compspec}
\end{figure}

==> figs/drink.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, inner sep=1pt,right=2cm of s1] (s2) {$s_2$};  
  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,below right=1.5cm of s1] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below left=1cm of s4] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s0] (s9) {$s_9$};  
      
\path (s0)    edge [ pil, left=50]
node[pil,above]{$ord/F$} (s1);

\path (s1)    edge [loop above] node   {$coi/C$} (s1);
\path (s1)    edge [ pil, left=50]
                	node[pil,above]{$wtr/\yait$} (s2);
\path (s2)    edge [ pil, left=50]
                	node[pil,above]{$d\_wtr/C$} (s3);
\path (s3)    edge [ pil, bend right=40]
                	node[pil,above]{$\tau$} (s1);

\path (s1)    edge [ pil, left=50]
                	node[pil,right]{$tea/\yait$} (s4);
%\path (q3)    edge [loop below] node   {$c/C$} (q3);
\path (s4)    edge [ pil, left=50]
                	node[pil,above]{$c\_tea/C$} (s5);
\path (s5)    edge [ pil, left=50]
                	node[pil,left]{$d\_tea/C$} (s3);

\path (s1)    edge [ pil, left=50]
                	node[pil,below right]{$cof/\yait$} (s6);
%\path (q5)    edge [loop below] node   {$c/C$} (q5);
\path (s6)    edge [ pil, left=50]
                	node[pil,above]{$c\_cof/C$} (s7);
%\path (q6)    edge [loop below] node   {$c/C$} (q6);
\path (s7)    edge [ pil, left=50]
                	node[pil,above]{$c\_cof/C$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,right]{$d\_cof/C$} (s3);

\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch/\yait$} (s9);
\path (s9)    edge [loop below] node   {$ret/C$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,left]{$chg/F$} (s1);

\end{tikzpicture}
\caption{Drink machine.}

\label{drink}
\end{figure}

==> figs/drinkb.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s3) {$s_3$};  
      
\path (s0)    edge [ pil, left=50]
node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dw/\ypop{C}$} (s1b);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$dt/\ypop{C}$} (s5);
\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dt/\ypop{C}$} (s1b);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$dc/\ypop{C}$}(s7);
\path (s7)    edge [ pil, left=50]
                	node[pil,below]{$dc/\ypop{C}$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,above right]{$dc/\ypop{C}$} (s1b);

\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s3);
\path (s3)    edge [loop below] node   {$ret/\ypop{C}$} (s3);
\path (s3)    edge [ pil, bend right=30]
node[pil,right]{$chg/\ypop{F}$} (s1);

\end{tikzpicture}
\caption{A drink dispensing machine.}

\label{drink}
\end{figure}

==> figs/drinkc.tex <==
\begin{figure}[htb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, dashed, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dwt/\ypop{C}$} (s1b);

\path (s2)    edge [loop right=60] node   {$coi/\ypush{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node[pil, below right =-0.25]   {$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
\path (s7)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,below left]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop below=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop below=60] node {$coi/\ypush{C}$} (s7);
\path (s8)    edge [loop below=60] node {$coi/\ypush{C}$} (s8);


\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
\path (s9)    edge [loop below] node   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\bot$} (s1);

\end{tikzpicture}
\caption{A drink dispensing machine $\yS$.}
\label{drink}
\end{figure}

==> figs/evenodd-invertido.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  
  \node[ initial  above, initial text={}, punkt] (i) {$I$};    

   \node[punkt, inner sep=1pt,below left=1.5cm and 4cm of i] (s0) {$s_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of s0] (s1) {$s_1$};  
   \node[punkt, inner sep=1pt,below right=3cm of s0] (s2) {$s_2$};  
   \node[punkt, inner sep=1pt,below=4cm of s0] (s3) {$s_3$}; 

  \node[punkt, inner sep=1pt,right=9cm of s0] (q0) {$q_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of q0] (q1) {$q_1$};  
	\node[punkt, inner sep=1pt,below right=3cm of q0] (q2) {$q_2$};  	
	\node[punkt, inner sep=1pt,below=4cm of q0] (q3) {$q_3$}; 

\path (i)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$Even(n)$} (s0);
\path (i)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$Odd(n)$} (q0);

\path (s0)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$n==0$} (s1);
\path (s0)    edge [ pil, left=50] node[pil,below,xshift=-7mm]{$n!=0$} (s2);
\path (q0)    edge [ pil, left=50] node[pil,below,xshift=7mm]{$n!=0$} (q1);
\path (q0)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$n==0$} (q2);

\path (s2)    edge [ pil, bend left=15] node[pil,above,yshift=-1mm,xshift=5mm]{$callOdd(n-1)/Odd$} (q0);
\path (q1)    edge [ pil, bend right=15]  node[pil,above,yshift=6mm,xshift=-4mm]{$callEven(n-1)/Even$} (s0);

\path (s1)    edge [ pil, left=50] node[pil,above,xshift=12mm]{$result:=true$} (s3);
\path (q2)    edge [ pil, left=50] node[pil,above,xshift=-12mm]{$result:=false$} (q3);

\path (s3)    edge [ pil, bend left=15] node[pil,above]{$return/Odd$} (q3);
\path (q3)    edge [ pil, bend left=15]  node[pil,above]{$return/Even$} (s3);


\end{tikzpicture}
\caption{Even Odd VPA: IUT 4.}

\label{evenodd-vpa-iut4}
\end{figure}

==> figs/evenodd-odds.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  
  \node[ initial  above, initial text={}, punkt] (i) {$I$};    

   \node[punkt, inner sep=1pt,below left=1.5cm and 4cm of i] (s0) {$s_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of s0] (s1) {$s_1$};  
   \node[punkt, inner sep=1pt,below right=3cm of s0] (s2) {$s_2$};  
   \node[punkt, inner sep=1pt,below=4cm of s0] (s3) {$s_3$}; 

  \node[punkt, inner sep=1pt,right=9cm of s0] (q0) {$q_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of q0] (q1) {$q_1$};  
	\node[punkt, inner sep=1pt,below right=3cm of q0] (q2) {$q_2$};  	
	\node[punkt, inner sep=1pt,below=4cm of q0] (q3) {$q_3$}; 

\path (i)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$Even(n)$} (s0);
\path (i)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$Odd(n)$} (q0);

\path (s0)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$n==0$} (s1);
\path (s0)    edge [ pil, left=50] node[pil,below,xshift=-7mm]{$n!=0$} (s2);
\path (q0)    edge [ pil, left=50] node[pil,below,xshift=7mm]{$n!=0$} (q1);
\path (q0)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$n==0$} (q2);

\path (s2)    edge [ pil, bend left=15] node[pil,above,yshift=-1mm,xshift=5mm]{$callOdd(n-1)/Odd$} (q0);
\path (q1)    edge [ pil, bend right=15]  node[pil,above,yshift=6mm,xshift=-4mm]{$callEven(n-1)/Even$} (s0);

\path (s1)    edge [ pil, left=50] node[pil,above,xshift=12mm]{$result:=true$} (s3);
\path (q2)    edge [ pil, left=50] node[pil,above,xshift=-12mm]{$result:=false$} (q3);

\path (s3)    edge [ pil, bend left=15] node[pil,above]{$return/Odd$} (q3);
\path (q3)    edge [ pil, bend left=15]  node[pil,above]{$return/Odd$} (s3);


\end{tikzpicture}
\caption{Even Odd VPA: IUT 3.}

\label{evenodd-vpa-iut3}
\end{figure}

==> figs/evenodd-selfloop-s.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  
  \node[ initial  above, initial text={}, punkt] (i) {$I$};    

   \node[punkt, inner sep=1pt,below left=1.5cm and 4cm of i] (s0) {$s_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of s0] (s1) {$s_1$};  
   \node[punkt, inner sep=1pt,below right=3cm of s0] (s2) {$s_2$};  
   \node[punkt, inner sep=1pt,below=6cm of i] (s) {$s$}; 

  \node[punkt, inner sep=1pt,right=9cm of s0] (q0) {$q_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of q0] (q1) {$q_1$};  
	\node[punkt, inner sep=1pt,below right=3cm of q0] (q2) {$q_2$};  	
%	\node[punkt, inner sep=1pt,below=4cm of q0] (q3) {$q_3$}; 

\path (i)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$Even(n)$} (s0);
\path (i)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$Odd(n)$} (q0);

\path (s0)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$n==0$} (s1);
\path (s0)    edge [ pil, left=50] node[pil,below,xshift=-7mm]{$n!=0$} (s2);
\path (q0)    edge [ pil, left=50] node[pil,below,xshift=7mm]{$n!=0$} (q1);
\path (q0)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$n==0$} (q2);

\path (s2)    edge [ pil, bend left=15] node[pil,above,yshift=-1mm,xshift=5mm]{$callOdd(n-1)/Odd$} (q0);
\path (q1)    edge [ pil, bend right=15]  node[pil,above,yshift=6mm,xshift=-4mm]{$callEven(n-1)/Even$} (s0);

\path (s1)    edge [ pil, left=50] node[pil,above,xshift=12mm]{$result:=true$} (s);
\path (q2)    edge [ pil, left=50] node[pil,above,xshift=-12mm]{$result:=false$} (s);

\path (s)    edge [ pil, loop below] node[pil, below left]{$return/Even$} (s);
\path (s)    edge [ pil, loop below] node[pil,below right]{$return/Odd$} (s);


\end{tikzpicture}
\caption{Even Odd VPA: IUT 2.}

\label{evenodd-vpa-iut2}
\end{figure}

==> figs/evenodd-selfloop.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  
  \node[ initial  above, initial text={}, punkt] (i) {$I$};    

   \node[punkt, inner sep=1pt,below left=1.5cm and 4cm of i] (s0) {$s_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of s0] (s1) {$s_1$};  
   \node[punkt, inner sep=1pt,below right=3cm of s0] (s2) {$s_2$};  
   \node[punkt, inner sep=1pt,below=4cm of s0] (s3) {$s_3$}; 

  \node[punkt, inner sep=1pt,right=9cm of s0] (q0) {$q_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of q0] (q1) {$q_1$};  
	\node[punkt, inner sep=1pt,below right=3cm of q0] (q2) {$q_2$};  	
	\node[punkt, inner sep=1pt,below=4cm of q0] (q3) {$q_3$}; 

\path (i)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$Even(n)$} (s0);
\path (i)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$Odd(n)$} (q0);

\path (s0)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$n==0$} (s1);
\path (s0)    edge [ pil, left=50] node[pil,below,xshift=-7mm]{$n!=0$} (s2);
\path (q0)    edge [ pil, left=50] node[pil,below,xshift=7mm]{$n!=0$} (q1);
\path (q0)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$n==0$} (q2);

\path (s2)    edge [ pil, bend left=15] node[pil,above,yshift=-1mm,xshift=5mm]{$callOdd(n-1)/Odd$} (q0);
\path (q1)    edge [ pil, bend right=15]  node[pil,above,yshift=6mm,xshift=-4mm]{$callEven(n-1)/Even$} (s0);

\path (s1)    edge [ pil, left=50] node[pil,above,xshift=12mm]{$result:=true$} (s3);
\path (q2)    edge [ pil, left=50] node[pil,above,xshift=-12mm]{$result:=false$} (q3);

\path (s3)    edge [ pil, loop below] node[pil,below]{$return/Even$} (s3);
\path (q3)    edge [ pil, loop below] node[pil,below]{$return/Odd$} (q3);


\end{tikzpicture}
\caption{Even Odd VPA: IUT 1.}

\label{evenodd-vpa-iut1}
\end{figure}

==> figs/evenodd.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  
  \node[ initial  above, initial text={}, punkt] (i) {$I$};    

   \node[punkt, inner sep=1pt,below left=1.5cm and 4cm of i] (s0) {$s_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of s0] (s1) {$s_1$};  
   \node[punkt, inner sep=1pt,below right=3cm of s0] (s2) {$s_2$};  
   \node[punkt, inner sep=1pt,below=4cm of s0] (s3) {$s_3$}; 

  \node[punkt, inner sep=1pt,right=9cm of s0] (q0) {$q_0$};  
   \node[punkt, inner sep=1pt,below left=3cm of q0] (q1) {$q_1$};  
	\node[punkt, inner sep=1pt,below right=3cm of q0] (q2) {$q_2$};  	
	\node[punkt, inner sep=1pt,below=4cm of q0] (q3) {$q_3$}; 

\path (i)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$Even(n)$} (s0);
\path (i)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$Odd(n)$} (q0);

\path (s0)    edge [ pil, left=50] node[pil,above,xshift=-7mm]{$n==0$} (s1);
\path (s0)    edge [ pil, left=50] node[pil,below,xshift=-7mm]{$n!=0$} (s2);
\path (q0)    edge [ pil, left=50] node[pil,below,xshift=7mm]{$n!=0$} (q1);
\path (q0)    edge [ pil, left=50] node[pil,above,xshift=7mm]{$n==0$} (q2);

\path (s2)    edge [ pil, bend left=15] node[pil,above,yshift=-1mm,xshift=5mm]{$callOdd(n-1)/Odd$} (q0);
\path (q1)    edge [ pil, bend right=15]  node[pil,above,yshift=6mm,xshift=-4mm]{$callEven(n-1)/Even$} (s0);

\path (s1)    edge [ pil, left=50] node[pil,above,xshift=12mm]{$result:=true$} (s3);
\path (q2)    edge [ pil, left=50] node[pil,above,xshift=-12mm]{$result:=false$} (q3);

\path (s3)    edge [ pil, bend left=15] node[pil,above]{$return/Even$} (q3);
\path (q3)    edge [ pil, bend left=15]  node[pil,above]{$return/Odd$} (s3);


\end{tikzpicture}
\caption{Even Odd VPA.}

\label{evenodd-vpa}
\end{figure}

==> figs/example-spec.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkts] (s0) {$s_0$};
  \node[punkts, inner sep=3pt,right=9cm of s0] (s1) {$s_1$};

\node[punkts, inner sep=3pt,right=1cm and 3cm of s1] (x9) {};

\node[punkts, inner sep=3pt,below right=1cm and 2.5cm of s0] (x1) {};
\node[punkts, inner sep=3pt,below left=1cm and 2.5cm of s1] (x2) {};

\node[punkts, inner sep=3pt,below left=3cm and 1cm of s0] (x3) {};
\node[punkts, inner sep=3pt,below left=3cm and 3.5cm of s1] (x4) {};
\node[punkts, inner sep=3pt,below left=3cm and 1cm of s1] (x5) {};
\node[punkts, inner sep=3pt,below right=3cm and 1cm of s1] (x6) {};


\node[punkts, inner sep=3pt,below =6cm and 1.5cm of s0] (s2) {$s_2$};
  \node[punkts, inner sep=3pt,below =6cm and 1.5cm of s1] (s3) {$s_3$};

\node[punkts, inner sep=3pt,above right=1cm and 2.5cm of s2] (x7) {};

\node[punkts, inner sep=3pt,below right=1cm and 4.5cm of s2] (x8) {};


  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (x1);
  \path (s1)    edge [pil]   	node[anchor=north,above]{1} (s0);
  \path (s1)    edge [pil,bend right=25]   	node[anchor=north]{a} (x9);
   \path (x9)    edge [pil,bend right=25]   	node[anchor=south]{0} (s1);
\path (x1)    edge [pil]   	node[anchor=north,above]{1} (x2);
  \path (x2)    edge [pil]   	node[anchor=south]{0,1} (s1);
\path (x3)    edge [pil]   	node[anchor=east]{1} (s0);
 \path (s2)    edge [pil]   	node[anchor=east]{b} (x3);
  \path (s0)    edge [pil]   	node[]{b} (s2);
 \path (x1)    edge [pil]   	node[anchor=west]{0} (s2);
  \path (s2)    edge [pil]   	node[anchor=north]{a} (x7);
  \path (x7)    edge [pil]   	node[anchor=north]{0} (x4);
  \path (x4)    edge [pil]   	node[anchor=north]{0} (s1);
\path (x4)    edge [pil]   	node[anchor=north]{1} (s3);
\path (s2)    edge [pil]   	node[anchor=south]{1} (s3);    
\path (x8)    edge [pil]   	node[anchor=north]{1} (s2);    
\path (s3)    edge [pil]   	node[anchor=north]{a} (x8);    
\path (x5)    edge [pil]   	node[anchor=east]{1} (s3);
\path (s1)    edge [pil]   	node[anchor=east]{b} (x5);
\path (s3)    edge [pil]   	node[anchor=west]{b} (x6);
\path (x6)    edge [pil]   	node[anchor=west]{1} (s1);
\path (s0)    edge [loop above] node   {$\delta$} (s0);    
\path (s3)    edge [loop right] node   {$\delta$} (s3);    


% \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
%\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
%\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);
 
\end{tikzpicture}
\caption{An IOLTS specification from \cite{simap-generating-2014}.}\label{fig:example-spec}
\end{figure}

==> figs/example-tp-conf.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkts] (s0) {$t_0$};
  \node[punkts, inner sep=3pt,right=9cm of s0] (s1) {$t_1$};

\node[punkts, inner sep=3pt,right=1cm and 3cm of s1] (x9) {};

\node[punkts, inner sep=3pt,below right=1cm and 1cm of s0] (x1) {};
\node[punkts, inner sep=3pt,below left=1cm and 2.5cm of s1] (x2) {};

\node[punkts, inner sep=3pt,below left=3cm and 1cm of s0] (x3) {};
\node[punkts, inner sep=3pt,right=6.5cm of x3] (x4) {};
\node[punkts, inner sep=3pt,below left=3cm and 1cm of s1] (x5) {};
\node[punkts, inner sep=3pt,below right=3cm and 1cm of s1] (x6) {};

\node[punkts, inner sep=3pt,below =6cm and 1.5cm of s0] (s2) {$t_2$};
  \node[punkts, inner sep=3pt,below =6cm and 1.5cm of s1] (s3) {$t_3$};

\node[punkts, inner sep=3pt,above right=1cm and 2.5cm of s2] (x7) {};

\node[punkts, inner sep=3pt,below right=1cm and 4.5cm of s2] (x8) {};


% % nós fail

\node[invisible, inner sep=3pt,below left=1cm and 2cm of s0] (fail0) {$\yfail$};
\node[invisible, inner sep=3pt,below left=1cm and 2cm of s2] (fail1) {$\yfail$};
\node[invisible, inner sep=3pt,below right=1.5cm and 3cm of s1] (fail2) {$\yfail$};
\node[invisible, inner sep=3pt,right=1cm and 1.5cm of x7] (fail3) {$\yfail$};
\node[invisible, inner sep=3pt, above=1.5cm of s3] (fail4) {$\yfail$};

% % nós pass

%\node[invisible, inner sep=3pt, below left=1cm and 1.5cm of x3] (pass0) {pass};
%\node[invisible, inner sep=3pt, below right=1cm and 1.5cm of s3] (pass1) {pass};
%\node[invisible, inner sep=3pt, right=3cm of x3] (pass2) {pass};
%\node[invisible, inner sep=3pt, below=1.5cm of s1] (pass3) {pass};

% % transicoes

  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (x1);
  \path (s1)    edge [pil]   	node[anchor=north,above]{1} (s0);
  \path (s1)    edge [pil,bend right=25]   	node[anchor=north]{a} (x9);
   \path (x9)    edge [pil,bend right=25]   	node[anchor=south]{0} (s1);
\path (x1)    edge [pil]   	node[anchor=north,above]{1} (x2);
  \path (x2)    edge [pil]   	node[anchor=south]{0,1} (s1);
\path (x3)    edge [pil]   	node[anchor=east]{1} (s0);
 \path (s2)    edge [pil]   	node[anchor=east]{b} (x3);
  \path (s0)    edge [pil]   	node[]{b} (s2);
 \path (x1)    edge [pil]   	node[anchor=west]{0} (s2);
  \path (s2)    edge [pil]   	node[anchor=north]{a} (x7);
  \path (x7)    edge [pil]   	node[anchor=north]{0} (x4);
  \path (x4)    edge [pil]   	node[anchor=north]{0} (s1);
\path (x4)    edge [pil]   	node[anchor=north]{1} (s3);
\path (s2)    edge [pil]   	node[anchor=south]{1} (s3);    
\path (x8)    edge [pil]   	node[anchor=north]{1} (s2);    
\path (s3)    edge [pil]   	node[anchor=north]{a} (x8);    
\path (x5)    edge [pil]   	node[anchor=east]{1} (s3);
\path (s1)    edge [pil]   	node[anchor=east]{b} (x5);
\path (s3)    edge [pil]   	node[anchor=west]{b} (x6);
\path (x6)    edge [pil]   	node[anchor=west]{1} (s1);
%\path (s0)    edge [loop above] node   {$\delta$} (s0);    
%\path (s3)    edge [loop right] node   {$\delta$} (s3);    

% % transicoes  fail

\path (s0)    edge [pil,dashed]   	node[anchor=south]{0,1} (fail0);
\path (s2)    edge [pil,dashed]   	node[anchor=south]{0} (fail1);
\path (s1)    edge [pil,dashed]   	node[anchor=north]{0} (fail2);
\path (x6)    edge [pil,dashed]   	node[anchor=north]{0} (fail2);
\path (x9)    edge [pil,dashed]   	node[anchor=west]{1} (fail2);
\path (x7)    edge [pil,dashed]   	node[anchor=north]{1} (fail3);
\path (x4)    edge [pil,dashed]   	node[anchor=west]{1} (fail3);
\path (x3)    edge [pil,dashed]   	node[anchor=west]{0} (fail1);
\path (x8)    edge [pil,dashed]   	node[anchor=north]{0} (fail1);
\path (s3)    edge [pil,dashed,bend right=25]   	node[anchor=west]{0,1} (fail2);
\path (x5)    edge [pil,dashed]   	node[anchor=south]{0} (fail4);

% % transicoes pass

%\path (x3)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass0);
%\path (x8)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass1);
%\path (x1)    edge [pil,dashed]   	node[anchor=west]{a,b} (pass2);
%\path (x2)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass2);
%\path (x4)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass2);
%\path (x7)    edge [pil,dashed]   	node[anchor=west]{a,b} (pass2);
%\path (x5)    edge [pil,dashed]   	node[anchor=north]{a,b} (pass3);
%\path (x6)    edge [pil,dashed]   	node[anchor=north]{a,b} (pass3);
 
\end{tikzpicture}
\caption{A test purpose \textbf{ioco}-complete  for the IOLTS in Figure~\ref{fig:example-spec}.}\label{fig:example-tp-conf}
\end{figure}

==> figs/example-tp-tretmans-nocycle.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape] %,rotate=270]
\node[ initial by arrow, initial text={}, punkts] (s0) {$s_0$};
\node[punkts, inner sep=3pt,right=1.5cm of s0] (x1) {};
\node[punkts, inner sep=3pt,right=1.5cm of x1] (x2) {};
\node[punkts, inner sep=3pt,right=1.5cm of x2] (s1) {$s_1$};
\node[punkts, inner sep=3pt,right=1.5cm of s1] (x3) {};
\node[punkts, inner sep=3pt,right=1.5cm of x3] (x4) {};
\node[punkts, inner sep=3pt,right=1.5cm of x4] (s2) {$s_2$};
\node[punkts, inner sep=3pt,right=1.5cm of s2] (x5) {};
\node[punkts, inner sep=3pt,below=1.5cm of s2] (x6) {};
\node[punkts, inner sep=3pt,below=1.5cm of x6] (s3) {$s_3$};
\node[punkts, inner sep=3pt,below=1.5cm of s3] (x7) {};
\node[punkts, inner sep=3pt,below=1.5cm of x7] (x8) {};
\node[punkts, inner sep=3pt,below=1.5cm of x8] (x9) {};

\node[punkts, inner sep=3pt,right=2cm of x6] (s0l) {$s_0'$};
\node[punkts, inner sep=3pt,right=2cm of x5] (s1l) {$s_1'$};
\node[punkts, inner sep=3pt,left=3cm of x7] (s2l) {$s_2'$};


% % nós fail

%\node[invisible, inner sep=3pt,below left=1.5cm and 2cm of s0] (fail0) {fail};
%\node[invisible, inner sep=3pt,below left=1cm and 2cm of s2] (fail1) {fail};
%\node[invisible, inner sep=3pt,below right=1cm and 3cm of s1] (fail2) {fail};
%\node[invisible, inner sep=3pt,right=1cm and 1.5cm of x7] (fail3) {fail};
%\node[invisible, inner sep=3pt, above=1.5cm of s3] (fail4) {fail};

% % nós pass

%\node[invisible, inner sep=3pt, below left=1cm and 1.5cm of x3] (pass0) {pass};
%\node[invisible, inner sep=3pt, below right=1cm and 1.5cm of s3] (pass1) {pass};
%\node[invisible, inner sep=3pt, right=3cm of x3] (pass2) {pass};
%\node[invisible, inner sep=3pt, below=1.5cm of s1] (pass3) {pass};

% % transicoes diretas

\path (s0)    edge [pil]   	node[anchor=north,above]{a} (x1);
\path (s0)    edge [pil,bend right=10]   	node[anchor=north,above]{b} (s3);
\path (x1)    edge [pil]   	node[anchor=north,above]{1} (x2);
\path (x1)    edge [pil,bend right=25]   	node[anchor=north,above]{0} (s2);
\path (x2)    edge [pil]   	node[anchor=north,above]{0,1} (s1);
\path (s1)    edge [pil]   	node[anchor=north,above]{a} (x3);
\path (s1)    edge [pil,bend right=25]   	node[anchor=north,below]{b} (x4);
\path (x4)    edge [pil]   	node[anchor=north,above]{1} (s2);
\path (s2)    edge [pil]   	node[anchor=north,above]{b} (x5);
\path (s2)    edge [pil]   	node[anchor=west]{a} (x6);
\path (x6)    edge [pil]   	node[anchor=north,above]{1} (s3);
\path (s3)    edge [pil]   	node[anchor=west]{b} (x7);
\path (s3)    edge [pil,bend right=25]   	node[anchor=east]{a} (x8);
\path (x8)    edge [pil]   	node[anchor=east]{0} (x9);

% % transicoes de retorno 

\path (s2)    edge [pil]   	node[anchor=north,above]{1} (s0l);
\path (x3)    edge [pil,bend left=25]   	node[anchor=north,above]{0} (s1l);
\path (x5)    edge [pil]   	node[anchor=north,above]{1} (s1l);
\path (s3)    edge [pil]   	node[anchor=north,above]{1} (s2l);
\path (x7)    edge [pil]   	node[anchor=north,above]{1} (s0l);
\path (x9)    edge [pil]   	node[anchor=north,above]{0} (s1l);

% % transicoes  fail

%\path (s0)    edge [pil,dashed]   	node[anchor=south]{0,1} (fail0);
%\path (s2)    edge [pil,dashed]   	node[anchor=south]{0} (fail1);
%\path (s1)    edge [pil,dashed]   	node[anchor=north]{0} (fail2);
%\path (x6)    edge [pil,dashed]   	node[anchor=north]{0} (fail2);
%\path (x9)    edge [pil,dashed]   	node[anchor=west]{1} (fail2);
%\path (x7)    edge [pil,dashed]   	node[anchor=north]{1} (fail3);
%\path (x4)    edge [pil,dashed]   	node[anchor=west]{1} (fail3);
%\path (x3)    edge [pil,dashed]   	node[anchor=west]{0} (fail1);
%\path (x8)    edge [pil,dashed]   	node[anchor=north]{0} (fail1);
%\path (s3)    edge [pil,dashed,bend right=25]   	node[anchor=west]{0,1} (fail2);
%\path (x5)    edge [pil,dashed]   	node[anchor=south]{0} (fail4);

% % transicoes pass

%\path (x3)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass0);
%\path (x8)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass1);
%\path (x1)    edge [pil,dashed]   	node[anchor=west]{a,b} (pass2);
%\path (x2)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass2);
%\path (x4)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass2);
%\path (x7)    edge [pil,dashed]   	node[anchor=west]{a,b} (pass2);
%\path (x5)    edge [pil,dashed]   	node[anchor=north]{a,b} (pass3);
%\path (x6)    edge [pil,dashed]   	node[anchor=north]{a,b} (pass3);


% \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
%\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
%\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);
 
\end{tikzpicture}
\caption{A TP \textbf{ioco}-complete  for the specification of Figure~\ref{fig:example-spec}.}\label{fig:example-tp-tretmans}
\end{figure}

==> figs/example-tp-tretmans.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkts] (s0) {$t_0$};
  \node[punkts, inner sep=3pt,right=9cm of s0] (s1) {$t_1$};

\node[punkts, inner sep=3pt,right=1cm and 3cm of s1] (x9) {};

\node[punkts, inner sep=3pt,below right=1cm and 1cm of s0] (x1) {};
\node[punkts, inner sep=3pt,below left=1cm and 2.5cm of s1] (x2) {};

\node[punkts, inner sep=3pt,below left=3cm and 1cm of s0] (x3) {};
\node[punkts, inner sep=3pt,right=6.5cm of x3] (x4) {};
\node[punkts, inner sep=3pt,below left=3cm and 1cm of s1] (x5) {};
\node[punkts, inner sep=3pt,below right=3cm and 1cm of s1] (x6) {};

\node[punkts, inner sep=3pt,below =6cm and 1.5cm of s0] (s2) {$t_2$};
  \node[punkts, inner sep=3pt,below =6cm and 1.5cm of s1] (s3) {$t_3$};

\node[punkts, inner sep=3pt,above right=1cm and 2.5cm of s2] (x7) {};

\node[punkts, inner sep=3pt,below right=1cm and 4.5cm of s2] (x8) {};


% % nós fail

\node[invisible, inner sep=3pt,below left=1cm and 2cm of s0] (fail0) {fail};
\node[invisible, inner sep=3pt,below left=1cm and 2cm of s2] (fail1) {fail};
\node[invisible, inner sep=3pt,below right=1.5cm and 3cm of s1] (fail2) {fail};
\node[invisible, inner sep=3pt,right=1cm and 1.5cm of x7] (fail3) {fail};
\node[invisible, inner sep=3pt, above=1.5cm of s3] (fail4) {fail};

% % nós pass

\node[invisible, inner sep=3pt, below left=1cm and 1.5cm of x3] (pass0) {pass};
\node[invisible, inner sep=3pt, below right=1cm and 1.5cm of s3] (pass1) {pass};
\node[invisible, inner sep=3pt, right=3cm of x3] (pass2) {pass};
\node[invisible, inner sep=3pt, below=1.5cm of s1] (pass3) {pass};

% % transicoes

  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (x1);
  \path (s1)    edge [pil]   	node[anchor=north,above]{1} (s0);
  \path (s1)    edge [pil,bend right=25]   	node[anchor=north]{a} (x9);
   \path (x9)    edge [pil,bend right=25]   	node[anchor=south]{0} (s1);
\path (x1)    edge [pil]   	node[anchor=north,above]{1} (x2);
  \path (x2)    edge [pil]   	node[anchor=south]{0,1} (s1);
\path (x3)    edge [pil]   	node[anchor=east]{1} (s0);
 \path (s2)    edge [pil]   	node[anchor=east]{b} (x3);
  \path (s0)    edge [pil]   	node[]{b} (s2);
 \path (x1)    edge [pil]   	node[anchor=west]{0} (s2);
  \path (s2)    edge [pil]   	node[anchor=north]{a} (x7);
  \path (x7)    edge [pil]   	node[anchor=north]{0} (x4);
  \path (x4)    edge [pil]   	node[anchor=north]{0} (s1);
\path (x4)    edge [pil]   	node[anchor=north]{1} (s3);
\path (s2)    edge [pil]   	node[anchor=south]{1} (s3);    
\path (x8)    edge [pil]   	node[anchor=north]{1} (s2);    
\path (s3)    edge [pil]   	node[anchor=north]{a} (x8);    
\path (x5)    edge [pil]   	node[anchor=east]{1} (s3);
\path (s1)    edge [pil]   	node[anchor=east]{b} (x5);
\path (s3)    edge [pil]   	node[anchor=west]{b} (x6);
\path (x6)    edge [pil]   	node[anchor=west]{1} (s1);
%\path (s0)    edge [loop above] node   {$\delta$} (s0);    
%\path (s3)    edge [loop right] node   {$\delta$} (s3);    

% % transicoes  fail

\path (s0)    edge [pil,dashed]   	node[anchor=south]{0,1} (fail0);
\path (s2)    edge [pil,dashed]   	node[anchor=south]{0} (fail1);
\path (s1)    edge [pil,dashed]   	node[anchor=north]{0} (fail2);
\path (x6)    edge [pil,dashed]   	node[anchor=north]{0} (fail2);
\path (x9)    edge [pil,dashed]   	node[anchor=west]{1} (fail2);
\path (x7)    edge [pil,dashed]   	node[anchor=north]{1} (fail3);
\path (x4)    edge [pil,dashed]   	node[anchor=west]{1} (fail3);
\path (x3)    edge [pil,dashed]   	node[anchor=west]{0} (fail1);
\path (x8)    edge [pil,dashed]   	node[anchor=north]{0} (fail1);
\path (s3)    edge [pil,dashed,bend right=25]   	node[anchor=west]{0,1} (fail2);
\path (x5)    edge [pil,dashed]   	node[anchor=south]{0} (fail4);

% % transicoes pass

\path (x3)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass0);
\path (x8)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass1);
\path (x1)    edge [pil,dashed]   	node[anchor=west]{a,b} (pass2);
\path (x2)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass2);
\path (x4)    edge [pil,dashed]   	node[anchor=south]{a,b} (pass2);
\path (x7)    edge [pil,dashed]   	node[anchor=west]{a,b} (pass2);
\path (x5)    edge [pil,dashed]   	node[anchor=north]{a,b} (pass3);
\path (x6)    edge [pil,dashed]   	node[anchor=north]{a,b} (pass3);


% \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
%\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
%\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);
 
\end{tikzpicture}
\caption{A TP \textbf{ioco}-complete  for the specification of Figure~\ref{fig:example-spec}.}\label{fig:example-tp-tretmans}
\end{figure}

==> figs/fig1-lts.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.8, inner sep=1pt,text width=1em]
  \node[ punkt] (q0) {$p$};
  \node[punkt, inner sep=1pt,right=2cm of q0] (q1) {$r$};
  \node[punkt, inner sep=1pt,below=2cm of q1] (q2) {$q$};
    \node[punkt, inner sep=1pt,right=2cm of q1] (q3) {$u$};
  \node[punkt, inner sep=1pt,below=2cm of q3] (q4) {$v$};
  
\path (q0)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_1$} (q1);
\path (q1)    edge [ pil, left=20]
                	node[right]{$\tau$} (q2);
\path (q1)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_2$} (q3);
\path (q2)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_3$} (q4);


\end{tikzpicture}
\caption{Part of a LTS $\yS_1$ with internal moves.}
\label{fig1}
\end{figure}

==> figs/fig1-plts.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ punkt] (q0) {$p,\yal$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$r,\ybe$};
  \node[punkt, inner sep=1pt,below=2cm of q1, minimum size=1.1cm] (q2) {$q,\ybe_2$};
    \node[punkt, inner sep=1pt,right=2.5cm of q1, minimum size=1.1cm] (q3) {$u,\ybe_1$};
  \node[punkt, inner sep=1pt,below=2cm of q3] (q4) {$v,\yga$};
  
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$l_1$} (q1);
\path (q1)    edge [ pil, left=20]
                	node[right]{$\tau$} (q2);
\path (q1)    edge [ pil, left=20]
                	node[pil,above]{$l_2$} (q3);
\path (q2)    edge [ pil, left=20]
                	node[pil,above]{$l_3$} (q4);


\end{tikzpicture}
\caption{Part of a PLTS $\yS_1$ with internal moves.}
\avm{Num PLTS os "estados"devem conter o estado normal e a pilha.}

\label{fig1}
\end{figure}

==> figs/fig2-lts.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.8,inner sep=1pt]
  \node[ punkt] (q0) {$p$};
  \node[punkt, inner sep=1pt,right=2cm of q0] (q1) {$r$};
  \node[punkt, inner sep=1pt, above=0.5cm of q1, xshift=3cm] (q2) {$u$};
    \node[punkt, inner sep=1pt,below=1cm of q1, xshift=3cm] (q3) {$v$};

  
\path (q0)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_1$} (q1);
\path (q1)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_2$} (q2);
\path (q1)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_3$} (q3);


\end{tikzpicture}
\caption{An LTS $\yS_1$ with no internal moves.}
\label{fig2}
\end{figure}

==> figs/fig2-plts.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.8,inner sep=1pt]
  \node[ punkt] (q0) {$p,\yal$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$r,\ybe$};
  \node[punkt, inner sep=1pt, above=0.5cm of q1, xshift=3cm, minimum size=1.0cm] (q2) {$u,\ybe_1$};
    \node[punkt, inner sep=1pt,below=1cm of q1, xshift=3cm] (q3) {$v,\yga$};

  
\path (q0)    edge [ pil, left=20]
                	node[anchor=north,above]{$l_1$} (q1);
\path (q1)    edge [ pil, left=20]
                	node[anchor=south east]{$l_2$} (q2);
\path (q1)    edge [ pil, left=20]
                	node[anchor=north east]{$l_3$} (q3);


\end{tikzpicture}
\caption{A PLTS $\yS_1$ with no internal moves.
}
\label{fig2}
\end{figure}

==> figs/impl-bkp.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$s_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$s_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$s_3$};
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,right]{a} (s2);
  
\path (s2)    edge [pil,bend left=15]   	node[anchor=north,left]{b} (s0);
\path (s0)    edge [pil,bend left=15]   	node[anchor=north,right]{b} (s2);

  \path (s2)    edge [pil]   	node[anchor=north]{a} (s3);
  \path (s3)    edge [pil]   	node[anchor=north,left]{a} (s0);

% \path (s2)    edge [loop below] node   {a} (s2);
 
\end{tikzpicture}
\caption{LTS implementation $\yI$.}\label{fig:impl}
\end{figure}

==> figs/impl-old.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$q_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$q_1$};
  \node[punkt, inner sep=3pt,below right =2cm and 1.5cm of s0] (s2) {$q_2$};
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil,bend left=30]   	node[anchor=north,right]{b} (s2);
\path (s2)    edge [pil,bend left=30]   	node[anchor=north,left]{b} (s0);
 \path (s2)    edge [loop below] node   {a} (s2);
 node[anchor=north,left]{b} (s0);
  \path (s0)    edge [loop above] node   {b} (s0);
  
\end{tikzpicture}
\caption{LTS implementation $\yI$.}\label{fig:impl}
\end{figure}

==> figs/impl.tex <==
% !TeX spellcheck = en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$q_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$q_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$q_2$};  

\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, bend right=50]
                 	node[pil,right]{$b/\ypop{A},x/\ypop{\bot}$} (q1);               
\path (q1)    edge [ pil, right=50]
                	node[pil]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=50]
                	node[pil,left]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  right=50]
                	node[pil,right]{$a/\ypush{A}$} (q0);

                 	                	  
%\path (q1)    edge [ pil, bend left=50]
%                	node[pil,below]{$\tau$} (q0);
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{An implementation IOVPTS $\yI$ with $L_I=\{a,b\}$ and $L_U=\{x\}$.}

\label{impl}
\end{figure}

==> figs/impl3.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below=1.5cm and 2cm  of s0] (s1) {$s_1$};
%  \node[punkt, inner sep=3pt,below left=0.5cm and 2cm of s0] (s2) {$s_2$};
  \path (s0)    edge [pil]   	node[anchor=east,right]{$but?$} (s1);

  \path (s1)    edge [loop right] node   {$but?$} (s1);
  %\path (s2)    edge [loop left] node   {$but?$} (s2);
  
  \node[punkt, inner sep=3pt,below =1.5cm of s1] (tea) {$tea$};
  \node[punkt, inner sep=3pt,right =1cm and  1.5cm  of tea] (cof) {$\text{\emph{coffee}}$};
    \path (s1)    edge [pil]   	node[anchor=north,right]{$\text{\emph{coffee!}}$} (cof);
  
  \path (s1)    edge [pil]   	node[anchor=north,left]{$\text{\emph{tea!}}$} (tea);
  \path (cof)    edge [pil,bend left=40]   	node[]{$\text{\emph{tea!}}$} (tea);
\path (tea)    edge [pil,bend left=50]   	node[anchor=north,left]{$but?$} (s1);
\end{tikzpicture}
\caption{An IOLTS implementation of Figure~\ref{fig:iots3}.}\label{fig:impl3fail}
\end{figure}

==> figs/implfail.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below=1.5cm and 2cm  of s0] (s1) {$s_1$};
%  \node[punkt, inner sep=3pt,below left=0.5cm and 2cm of s0] (s2) {$s_2$};
  \path (s0)    edge [pil]   	node[anchor=east,right]{$but?$} (s1);

  \path (s1)    edge [loop right] node   {$but?$} (s1);
  %\path (s2)    edge [loop left] node   {$but?$} (s2);
  
  \node[punkt, inner sep=3pt,below =1.5cm of s1] (tea) {$tea$};
  \node[punkt, inner sep=3pt,right =1cm and  1cm  of tea] (cof) {$\text{\emph{coffee}}$};
    \path (s1)    edge [pil]   	node[anchor=north,right]{$\text{\emph{coffee!}}$} (cof);
  
  \path (s1)    edge [pil]   	node[anchor=north,right]{$\text{\emph{tea!}}$} (tea);
  \path (cof)    edge [pil,bend right=40]   	node[anchor=north,right]{$\tau$} (s0);
\path (tea)    edge [pil,bend left=50]   	node[anchor=north,left]{$\tau$} (s1);
\end{tikzpicture}
\caption{An IOLTS implementation of Figure~\ref{fig:iots3}.}\label{fig:implfail}
\end{figure}


==> figs/iots.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[node distance=1cm, auto,scale=0.95,transform shape]
  \node[ punkt] (q0) {$s_0$};
  \node[punkt, inner sep=3pt,below right=0.5cm and 2.5cm  of q0] (sd) {$sd$};
  \node[punkt, inner sep=3pt,below left=0.5cm and 2.5cm of q0] (db) {$db$};
\path (q0)    edge [ pil]   node[anchor=north,above]{$s?$} (sd);
\path (q0)    edge [pil]   	node[anchor=north,above]{$d?$} (db);
\node[punkt, inner sep=3pt,below =1.5cm of sd] (dm) {$dm$};  
\path (sd)    edge [ pil]  	node[anchor=north,right]{$dim!$} (dm);
\node[punkt, inner sep=3pt,below =1.5cm of db] (br) {$br$};
\path (db)    edge [ pil] 	node[anchor=north,left]{$bri!$} (br);
\node[punkt, inner sep=3pt,above left =1cm and 1cm of dm] (dd) {$dd$};
\path (dm)    edge [ pil]     node[anchor=north,right]{$d?$} (dd);
\path (dd)    edge [ pil]     node[anchor=north,right]{$\text{\emph{off!}}$} (q0);
\node[punkt, inner sep=3pt,above right =1cm and 1cm of br] (bs) {$bs$};
\path (br)    edge [ pil]     node[anchor=north,right]{$s?$} (bs);
\path (bs)    edge [ pil]     node[anchor=north,right]{$\text{\emph{off!}}$} (q0);

\node[punkt, inner sep=3pt,below left =0.3cm and 2.5cm of dm] (ds) {$ds$};
\path (dm)    edge [ pil]     node[anchor=north,below]{$s?$} (ds);
\path (ds)    edge [ pil]     node[anchor=north,below]{$bri!$} (br);
\node[punkt, inner sep=3pt,above left =0.3cm and 2.5cm of dm] (bd) {$bd$};
\path (br)    edge [ pil]     node[anchor=north,below]{$d?$} (bd);
\path (bd)    edge [ pil]     node[anchor=north,below]{$dim!$} (dm);
\end{tikzpicture}
\caption{An IOTS.}\label{fig:iots}
\end{figure}

==> figs/iots2.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below right=0.5cm and 2cm  of s0] (s1) {$s_1$};
  \node[punkt, inner sep=3pt,below left=0.5cm and 2cm of s0] (s2) {$s_2$};
  \path (s0)    edge [pil]   	node[anchor=north,above]{$but?$} (s1);
  \path (s0)    edge [pil]   	node[anchor=north,above]{$but?$} (s2);

  \path (s1)    edge [loop right] node   {$but?$} (s1);
  \path (s2)    edge [loop left] node   {$but?$} (s2);
  
  \node[punkt, inner sep=3pt,below =0.8cm of s1] (tea) {$tea$};
  \node[punkt, inner sep=3pt,below =0.8cm of s2] (cof) {$cof$};
  \path (s1)    edge [pil]   	node[anchor=north,right]{$tea!$} (tea);
  \path (s2)    edge [pil]   	node[anchor=north,left]{$\text{\emph{coffee!}}$} (cof);
%  \path (tea)    edge [loop right] node   {$but?$} (s1);
%  \path (cof)    edge [loop left] node   {$but?$} (s2);

  \path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);
  \path (tea)    edge [pil,bend left=30]   	node[anchor=north,right]{$\tau$} (s0);
\end{tikzpicture}
\caption{Another IOTS.}\label{fig:iots2}
\end{figure}

==> figs/iots3.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below=1.5cm and 2cm  of s0] (s1) {$s_1,s_2$};
%  \node[punkt, inner sep=3pt,below left=0.5cm and 2cm of s0] (s2) {$s_2$};
  \path (s0)    edge [pil]   	node[anchor=east,right]{$but?$} (s1);
%  \path (s0)    edge [pil]   	node[anchor=north,above]{$but?$} (s2);

  \path (s1)    edge [loop right] node   {$but?$} (s1);
  %\path (s2)    edge [loop left] node   {$but?$} (s2);
  
  \node[punkt, inner sep=3pt,below =1.5cm of s1] (tea) {$drink$};
%  \node[punkt, inner sep=3pt,below =0.8cm of s2] (cof) {$cof$};
  \path (s1)    edge [pil]   	node[anchor=north,right]{$\text{\emph{tea!,coffee!}}$} (tea);
%  \path (s2)    edge [pil]   	node[anchor=north,left]{$\text{\emph{coffee!}}$} (tea);
%  \path (tea)    edge [loop right] node   {$but?$} (s1);
%  \path (cof)    edge [loop left] node   {$but?$} (s2);

  %\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);
  \path (tea)    edge [pil,bend left=50]   	node[anchor=north,left]{$\tau$} (s0);
\end{tikzpicture}
\caption{A deterministc IOLTS.}\label{fig:iots3}
\end{figure}

==> figs/iots3notau.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below=1.5cm and 2cm  of s0] (s1) {$s_1,s_2$};
%  \node[punkt, inner sep=3pt,below left=0.5cm and 2cm of s0] (s2) {$s_2$};
  \path (s0)    edge [pil]   	node[anchor=east,right]{$but?$} (s1);
%  \path (s0)    edge [pil]   	node[anchor=north,above]{$but?$} (s2);

  \path (s1)    edge [loop right] node   {$but?$} (s1);
  %\path (s2)    edge [loop left] node   {$but?$} (s2);
  
  \node[punkt, inner sep=3pt,below =1.5cm of s1] (tea) {$drink$};
%  \node[punkt, inner sep=3pt,below =0.8cm of s2] (cof) {$cof$};
  \path (s1)    edge [pil]   	node[anchor=north,right]{$\text{\emph{tea!,coffee!}}$} (tea);
%  \path (s2)    edge [pil]   	node[anchor=north,left]{$\text{\emph{coffee!}}$} (tea);
%  \path (tea)    edge [loop right] node   {$but?$} (s1);
%  \path (cof)    edge [loop left] node   {$but?$} (s2);

  %\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);
  \path (tea)    edge [pil,bend left=50]   	node[anchor=north,left]{$but?$} (s1);
\end{tikzpicture}
\caption{A deterministc IOLTS.}\label{fig:iots3}
\end{figure}

==> figs/iovpts1.tex <==
% !TeX spellcheck = en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$s_0$};
  \node[ initial by arrow, initial text={}, punkt,  inner sep=1pt,right=2.5cm of q0] (q1) {$s_1$};  
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$c/\ypop{Z}$} (q1);
\path (q0)    edge [ pil, right=50]
                	node[pil,below]{$t/\ypop{Z}$} (q1);
                	
\path (q0)    edge [loop above] node   {$b/\ypush{Z}$} (q0);
\path (q1)    edge [loop above] node   {$c/\ypop{Z},t/\ypop{Z}$} (q1);
  
\path (q1)    edge [ pil, bend left=50]
                	node[pil,below]{$\ytau$} (q0);
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{An IOVPTS with $L_I=\{b\}$ e $L_U=\{c,t\}$.}

\label{iovpts1}
\end{figure}

==> figs/iovpts2.tex <==
% !TeX spellcheck = en_US
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$s_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$s_1$};  
  \node[punkt, inner sep=1pt,below right=1.5cm of q0] (q2) {$s_2$};  

\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);

\path (q2)    edge [ pil, left=50]
                 	node[pil,right]{$b/\ypop{A}$} (q1);               
\path (q1)    edge [ pil, bend left=50]
                	node[pil]{$b/\ypop{A}$} (q2);
                	                	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$a/\ypush{A}$} (q1);

\path (q0)    edge [ pil, bend right=50]
                	node[below left]{$x/\ypop{A}$} (q2);
\path (q2)    edge [ pil,  right=90]
                	node[pil,above right]{$a/\ypush{A}$} (q0);

                	  
%\path (q1)    edge [ pil, bend left=50]
%                	node[pil,below]{$\tau$} (q0);
%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{An  IOVPTS specification $\yS$ with $L_I=\{a,b\}$ and $L_U=\{x\}$.}

\label{iovpts2}
\end{figure}

==> figs/lts1.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[ font=\sffamily,node distance=0.5cm,inner sep=0pt,text width=1.0em,
                     auto,scale=0.95,transform shape]
  \node[ punkt] (s0) {\Large $ s_0$};
  \node[punkt,  below right=1.5cm and 1.5cm  of s0] (s1) {\Large $s_1$};
  \node[punkt, below left=1.5cm and 1.5cm of s0] (s2) {\Large $s_2$};
  \path (s0)    edge [pil]   	node[anchor=right,below]{\Large $b$} (s1);
  \path (s0)    edge [pil]   	node[anchor=north,above]{\Large $b$} (s2);

  \path (s1)    edge [loop right] node   {\Large $b$} (s1);
  \path (s2)    edge [loop left] node   {\Large $b$} (s2);
  
  \node[punkt, below =1.5cm of s1] (tea) {\Large $s_3$};
  \node[punkt,below =1.5cm of s2] (cof) {\Large $s_4$};
  \path (s1)    edge [pil]   	node[anchor=above,left]{\Large $t$} (tea);
  \path (s2)    edge [pil]   	node[anchor=north,left]{\Large $c$} (cof);

  \path (cof)    edge [pil]   	node[anchor=below,right]{\Large $\tau$} (s0);
  \path (tea)    edge [pil]   	node[anchor=below,right]{\Large $\tau$} (s0);
\end{tikzpicture}
\caption{A LTS with $5$ states and $8$ transitions.}\label{fig:lts1}
\end{figure}


==> figs/lts2.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex

\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, 
    %white, 
    font=\sffamily\bfseries, draw=black,
    %fill=black, 
    text width=1.8em},% arbre rouge noir, noeud noir
  %arn_r/.style = {treenode, circle, red, draw=red, 
  %  text width=1.5em, very thick},% arbre rouge noir, noeud rouge
  %arn_x/.style = {treenode, rectangle, draw=black,
  %  minimum width=0.5em, minimum height=0.5em}% arbre rouge noir, nil
}

\begin{figure}[htb]
\center
\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.5cm/#1,
  level distance = 1.5cm}] 
\node [arn_n] {$s_0$}
    child{ node [arn_n] {$s_{1,1}$} edge from parent node[above] {$\ell_1$} }
    child{ node [arn_n] {$s_{2,1}$} 
        child{ node [arn_n] {$s_{2,2}$}edge from parent node[left] {$\ell_2$} }
    edge from parent node[right] {$\ell_1$}}    
    child{ node [arn_n] {$s_{3,1}$}
        child{ node [arn_n] {$s_{3,2}$}
            child{ node [arn_n] {$s_{3,3}$} edge from parent node[left] {$\ell_3$}}
        edge from parent node[left] {$\ell_2$}}
    edge from parent node[right] {$\ell_1$} }        
%    child{ node [arn_n] {$s_{4,1}$} 
%        child{ node [arn_n] {$s_{4,2}$}
%            child{ node [arn_n] {$s_{4,3}$}    
%                child{ node [arn_n] {$s_{4,4}$} }
%            }
%        }
%    }
    child{ node [arn_n] {$s_{n,1}$} %edge from parent node[above] {$\ell$} 
       child{ node [arn_n] {$s_{n,2}$}
          child{ node [arn_n] {$s_{n,3}$}
             child{ node [arn_n] {$s_{n,4}$}edge from parent node[left] {$\ell_4$}}
          edge from parent node[left] {$\ell_3$}}
       edge from parent node[left] {$\ell_2$}}
    edge from parent node[above] {$\ell_1$}}                         
; 
\draw [-,dashed] (1.1, -3.5) -- (1.8,-3.5);
\draw [-,dashed] (2.8, -3.5) -- (3.5,-3.5);
\draw [->,dashed] (2.25, -6.4) -- (2.25,-7.3);

\end{tikzpicture}
\caption{A LTS with infinite states an labels.}\label{fig:lts2}
\end{figure} 


==> figs/sec3-simple-spec.tex <==
\begin{figure}[tb]
\center
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick,xscale=0.5, yscale=0.5]
  \node[state,initial] (s0) {$s_0$};
  %\node[state] (s1) [right of=s0] {$s_1$};
  \path (s0) %edge [] node {$x$} (s1)
            edge [loop above] node [] {$a$} ()  
            ;
\end{tikzpicture}
\caption{A particular specification IOLTS.}\label{sec3:simple-spec}
\end{figure}


==> figs/sec3-spec-complexity-extd.tex <==
\begin{figure}[tb]
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
                    semithick,xscale=0.3, yscale=0.3]
  %\draw [help lines] (-3,-10) grid (40,10);
  \node[state,initial by arrow, initial text={}] (s0) {\small$s_0$};
  \node[state] (s1) [right of=s0] {\small$s_1$};
  \node[state] (s2) [right of=s1] {\small$s_2$};
  \node[state] (s3) [right of=s2] {\small$s_3$};
  \node[state] (skm1) at (29,0) {\small$s_{k-1}$};
  \node[state] (sk) [right of=skm1] {\small$s_{k}$};
  \node[state,dashed] (s0x) [below of=sk] {\small$s_0$};
  \node[state,dashed] (skx) [below of=s0] {\small$s_k$};
  \node[state, dashed] (skm1x) [below of=s1] {\small$s_{k-1}$};  
%  \node[state] (d1) [above right of=sk] {\small$d_1$};
%  \node[state] (d2) [below right of=sk] {\small$d_2$};
%  \node[state] (d2x) [below of=s1] {\small$d_2$};      
  \path (s0) edge [bend right=-35] node {\small$1$} (s1)
            edge [loop above] node [] {\small$0$} () 
            edge [] node {\small$a$} (skx)
        (s1) edge [] node {\small$x$} (s2)
             edge [bend left] node [] {\small$1$} (s0)
             edge [loop above] node [] {\small$0$} ()
             edge [] node {\small$a$} (skm1x)
        (s2) edge  [] node [] {\small$0,1$} (s3)
        (skm1) edge  [] node [] {\small$0,1$} (sk)
%             edge [bend right=-55] node {\small$1$} (d1) 
        (sk) edge  [] node [] {\small$x$} (s0x)
%        (sk) edge  [] node [below] {\small$a$} (d1)
%        (sk) edge  [] node [] {\small$a$} (d2)
%        (d1) edge  [bend right=40] node [above] {\small$1$} (sk)
%             edge [loop right] node [] {\small$0$} ()
%        (d2) edge  [bend left=40] node [] {\small$0$} (sk)
%             edge [loop right] node [] {\small$1$} ()
            ;
   \draw[dashed,->] (21.5,0)--(24.0,0); \node at (22.5,0.5) {\small$0,1$};
   \draw[dashed,->] (25.0,0)--(27.5,0); \node at (26.0,0.5) {\small$0,1$};
   \draw[dashed] (-1.8,-2.8)--(8.5,-2.8)--(8.5,5.0)--(-1.8,5.0)--(-1.8,-2.8);
   \node at (3.0,6.0) {$B_1$};
   \draw[dashed] (11.0,-2.5)--(38.0,-2.5)--(38.0,2.5)--(11.0,2.5)--(11.0,-2.5);
   \node at (24.5,3.5) {$B_2$};
%   \draw[dashed] (37.5,-7.5)--(45.0,-7.5)--(45.0,7.5)--(37.5,7.5)--(37.5,-7.5);
%   \node at (41.5,8.5) {$B_3$};   
\end{tikzpicture}
\caption{Specification $\yS'$, modifying specification $\yS$ of Figure~\ref{sec3:spec-complexity}.}\label{sec3:spec-complexity-extd}
\end{center}
\end{figure}


==> figs/sec3-spec-complexity-impl.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.0cm,
                    semithick,xscale=0.5, yscale=0.5]
%  \draw [help lines] (0,-5) grid (16,3);
  \node[state,initial by arrow, initial text={}] (q0) {$q_0$};
  \node[state] (q1) [right of=q0] {$q_1$};
  \node[state] (q2) [right of=q1] {$q_2$};
  \node[state] (qrm1) [right of=q2] {$q_{r-1}$};
  \node[state] (qr) [right of=qrm1] {$q_{r}$};
  \node[state] (qrp1) [right of=qr] {$q_{r+1}$};  
  \node[state] (pass) [below of=q2] {$\ypass$};  
  \path (q0) edge [] node {$y_1$} (q1)
             edge [] node [below] {$\overline{y_1}$} (pass)
        (q1) edge [] node {$y_2$} (q2)
             edge [] node [] {$\overline{y_2}$} (pass)          
        (qrm1) edge [] node {$y_r$} (qr)
               edge [] node [right] {$\overline{y_r}$} (pass)      
        (qr) edge [] node [above] {$x$} (qrp1)
        (qrp1) edge [loop above] node [above] {$y_r$} ()
               edge [bend left=40] node [below] {$\overline{y_r}$} (qr)           
  (pass) edge [loop right] node [] {$0,1$} ()               
            ;
 \draw[dashed]  (9,0)--(10.9,0);  
 \draw[dashed]  (8,-1)--(8,-2.9);            
\end{tikzpicture}
\caption{Implementation $\yI_\yal$.}\label{sec3:spec-complexity-impl}
\end{center}
\end{figure}


==> figs/sec3-spec-complexity.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
                    semithick,xscale=0.5, yscale=0.5]
  \node[state,initial by arrow, initial text={}] (s0) {$s_0$};
  \node[state] (s1) [right of=s0] {$s_1$};
  \node[state] (s2) [right of=s1] {$s_2$};
%  \node[state] (s3) [right of=s2] {$s_3$};
  \path (s0) edge [] node {$1$} (s1)
            edge [loop above] node [] {$0$} () 
        (s1) edge [] node {$x$} (s2)
             edge [bend left] node [] {$1$} (s0)
             edge [loop above] node [] {$0$} ()
        (s2) edge [loop above] node [] {$0,1$} ()  
%             edge [bend right=25] node [below] {$0,1$} (s3)
%        (s3) edge [bend left=-25] node [above] {$x$} (s2)   
%             edge [loop above] node [] {$0,1$} () 
            ;
\end{tikzpicture}
\caption{A specification IOLTS.}\label{sec3:spec-complexity}
\end{center}
\end{figure}


==> figs/small-spec.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,node distance=25mm, right of=s0] (s1) {$s_1$};
  \path [ ] (s0)  [->]  edge []  node[above]{$b?$} (s1);
  \path 
    (s0) edge [loop below] node {$x!$} (s0)
    (s0) edge [loop above] node {$a?$} (s0)
    (s1) edge [loop above] node {$a?,b?$} (s1);
\end{tikzpicture}
\caption{A small specification IOLTS $\yS$, $L_I=\{a,b\}$, $L_U=\{x\}$.}\label{fig:small-spec}
\end{figure}


==> figs/spec-bkp.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$s_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$s_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$s_3$};
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  %\path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,right]{a} (s2);
  
\path (s2)    edge [pil,bend left=15]   	node[anchor=north,left]{b} (s0);
\path (s0)    edge [pil,bend left=15]   	node[anchor=north,right]{b} (s2);

  \path (s2)    edge [pil]   	node[anchor=north]{a} (s3);
  \path (s3)    edge [pil]   	node[anchor=north,left]{a} (s0);

% \path (s2)    edge [loop below] node   {a} (s2);
 
\end{tikzpicture}
\caption{LTS specification $\yS$.}\label{fig:spec}
\end{figure}

==> figs/spec-old.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$s_1$};
  \node[punkt, inner sep=3pt,below right =2cm and 1.5cm of s0] (s2) {$s_2$};
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil,bend left=30]   	node[anchor=north,right]{b} (s2);
\path (s2)    edge [pil,bend left=30]   	node[anchor=north,left]{b} (s0);
 \path (s2)    edge [loop below] node   {a} (s2);
 
\end{tikzpicture}
\caption{LTS specification $\yS$.}\label{fig:spec}
\end{figure}

==> figs/spec.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$s_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$s_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$s_3$};
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,left]{x} (s2);
  \path (s1)    edge [pil]   	node[anchor=north,right]{b} (s3);
  
  \path (s0)    edge [pil]   	node[anchor=north,left]{b} (s3);
  \path (s3)    edge [loop below] node   {a} (s3);    
 \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);
 
\end{tikzpicture}
\caption{A LTS specification $\yS$.}\label{fig:spec}
\end{figure}

==> figs/specD.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$d_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$d_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$d_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$d_3$};
    \node[punkt, accepting, inner sep=3pt,below right =2.5cm and 1cm of s3] (err) {$D$};
    
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,left]{x} (s2);
  \path (s1)    edge [pil]   	node[anchor=north,right]{b} (s3);
  
  \path (s0)    edge [pil]   	node[anchor=north,left]{b} (s3);
  \path (s3)    edge [loop below] node   {a} (s3);    
 \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);

\path (s0)    edge [pil,bend right=60]   	node[anchor=south, left]{x} (err);
\path (s3)    edge [pil,]   	node[anchor=south]{x} (err);
\path (s2)    edge [pil,bend left=25]   	node[anchor=north, right]{x} (err);
\path (s1)    edge [pil, bend left=60]   	node[anchor=north,right]{x} (err);
 
\end{tikzpicture}
\caption{FSA $\yD$ for the language $D=otr(\yS)\cdot L_U$.}\label{fig:specD}
\end{figure}

==> figs/tp-bebidas.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below=1.5cm and 2cm  of s0] (s1) {$s_1,s_2$};
  \path (s0)    edge [pil]   	node[anchor=east,right]{$but?$} (s1);
  
  \node[punkt, inner sep=3pt,below left=1.25cm and 0.5cm of s1] (pass) {$pass$};
\node[punkt, inner sep=3pt,below right=1.25cm and 2.5cm of s1] (fail) {$fail$};
  \path (fail)    edge [loop right] node   {$\text{\emph{tea!,coffee!}}$} (fail);
\path (s0)    edge [pil,bend left=40]   	node[anchor=north,right]{$\text{\emph{tea!,coffee!}}$} (fail);

  \path (pass)    edge [loop right] node[anchor=south,below] {$\text{\emph{tea!,coffee!}}$} (pass);
    \path (pass)    edge [loop right] node[above] {$\tau,but?$} (pass);
  
  \path (s1)    edge [loop right] node   {$but?$} (s1);
  
  \node[punkt, inner sep=3pt,below =4cm of s1] (tea) {$drink$};
  \path (s1)    edge [pil,bend left=30]   	node[anchor=north,right]{$\text{\emph{tea!,coffee!}}$} (tea);
  \path (tea)    edge [pil]   	node[right]{$\text{\emph{tea!,coffee!}}$} (fail);
  
  \path (tea)    edge [pil]   	node[anchor=north,left]{$but?$} (pass);

  \path (s1)    edge [pil,bend right=20]   	node[right]{$\tau$} (pass);
    \path (s0)    edge [pil,bend right=20]   	node[anchor=north,left]{$\tau$} (pass);
  \path (tea)    edge [pil,bend left=80]   	node[anchor=north,left]{$\tau$} (s0);
\end{tikzpicture}
\caption{A test purpose for the IOLTS of Figure~\ref{fig:iots3}.}\label{fig:tp}
\end{figure}

==> figs/tp-drinkc.tex <==
\begin{figure}[htb]
\centering

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
%  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};

  \node[ initial by arrow, initial text={}, punkt] (s1) {$s_1$};
%  \node[punkt, inner sep=1pt,right=1.5cm of s0] (s1) {$s_1$};
  \node[punkt, dashed, inner sep=1pt,right=2.0cm of s1] (s1b) {$s_1$};
  \node[punkt, inner sep=1pt, above=2cm of s1b] (s2) {$s_2$};
%  \node[punkt, inner sep=1pt,right=2cm of s2] (s3) {$s_3$};  

  \node[punkt, inner sep=1pt,right=2.0cm of s1b] (s4) {$s_4$};  
   \node[punkt, inner sep=1pt,right=1.5cm of s4] (s5) {$s_5$};  

  \node[punkt, inner sep=1pt,below=2cm of s1b] (s6) {$s_6$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s6] (s7) {$s_7$};  
  \node[punkt, inner sep=1pt,right=1.5cm of s7] (s8) {$s_8$};  

  \node[punkt, inner sep=1pt,below=2cm of s1] (s9) {$s_3$};  
      
%%%%%%%% estados de falha

  \node[punkt, densely dotted, inner sep=1pt,below left=3cm of s1] (fail1) {$\yfail$};
  \node[punkt, densely dotted, inner sep=1pt,above=2cm of s4] (fail2) {$\yfail$};
  \node[punkt, densely dotted, inner sep=1pt,below right =1.5cm of s5] (fail3) {$\yfail$};
  \node[punkt, densely dotted, inner sep=1pt,below=2cm of s6] (fail4) {$\yfail$};  
  
%%%%%%%% estados de falha
      
%\path (s0)    edge [ pil, left=50] node[pil,above]{$ord/\ypush{F}$} (s1);

\path (s1)    edge [loop above=60] node   {$coi/\ypush{C}$} (s1);
\path (s1b)    edge [ pil, bend right=30]
                	node[pil,right]{$wtr$} (s2);
\path (s2)    edge [ pil, bend right=30]
                	node[pil,left]{$dwt/\ypop{C}$} (s1b);

\path (s2)    edge [loop left=60] node   {$coi/\ypush{C}$} (s2);

\path (s1b)    edge [ pil, left=50]
                	node[pil,below]{$tea$} (s4);

\path (s4)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s5);
\path (s4)    edge [loop below=60] node[pil, below right =-0.25]   {$coi/\ypush{C}$} (s4);

\path (s5)    edge [ pil, bend right=30]
                	node[pil,above]{$dte/\ypop{C}$} (s1b);
\path (s5)    edge [loop above=60] node   {$coi/\ypush{C}$} (s5);

\path (s1b)    edge [ pil, left=50]
                	node[pil,left]{$cof$} (s6);
\path (s6)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$}(s7);
\path (s7)    edge [ pil, left=50]
                	node[pil,below]{$deb/\ypop{C}$} (s8);
\path (s8)    edge [ pil, left=50]
                	node[pil,below left =-0.15]{$dco/\ypop{C}$} (s1b);

\path (s6)    edge [loop left=60] node {$coi/\ypush{C}$} (s6);
\path (s7)    edge [loop below=60] node[pil, below=-0.15] {$coi/\ypush{C}$} (s7);
\path (s8)    edge [loop below=60] node[pil, below=-0.15] {$coi/\ypush{C}$} (s8);


\path (s1)    edge [ pil, bend right=30]
node[pil, left]{$rch$} (s9);
\path (s9)    edge [loop below] node[pil, below=-0.15]   {$crd/\ypop{C}$} (s9);
\path (s9)    edge [ pil, bend right=30]
node[pil,right]{$chg/\bot$} (s1);

%%%%%%%% transicoes de falha

\path (s1)    edge [ pil, bend right=30]
node[pil,red,above left]{$D_a$} (fail1);
\path (s9)    edge [ pil, bend left=30]
node[pil,red,below]{$D_r$} (fail1);

\path (s2)    edge [ pil, right=30]
node[pil,red,above]{$D_w$} (fail2);
\path (s4)    edge [ pil, bend right=30]
node[pil,red,above right]{$D_a$} (fail2);

\path (s5)    edge [ pil, bend left=30]
node[pil,red,right]{$D_t$} (fail3);
\path (s8)    edge [ pil, bend right=30]
node[pil,red,below]{$D_c$} (fail3);

\path (s6)    edge [ pil, right=30]
node[pil,red,left]{$D_a$} (fail4);
\path (s7)    edge [ pil, right=30]
node[pil,red,below right]{$D_a$} (fail4);

%\path (fail1)    edge [loop below=60] node[pil,red] {$D_a$} (fail1);
%\path (fail2)    edge [loop right=60] node[pil,red] {$D_a$} (fail2);
%\path (fail3)    edge [loop left=60] node[pil,red] {$D_a$} (fail3);
%\path (fail4)    edge [loop left=60] node[pil,red] {$D_a$} (fail4);

\end{tikzpicture}

\vspace*{2ex}
{\fontsize{9}{9}
{\raggedright
\hspace*{15ex}
$D_a=\{dwt/\ypop{C}, dte/\ypop{C}, dco/\ypop{C}, chg/\ypop{C}, dwt/\bot, dte/\bot, dco/\bot, chg/\bot \}$\\
\hspace*{15ex}
$D_r=\{dwt/\ypop{C}, dte/\ypop{C}, dco/\ypop{C}, chg/\ypop{C}, dwt/\bot, dte/\bot, dco/\bot \}$\\
\hspace*{15ex}
$D_w=\{dte/\ypop{C}, dco/\ypop{C}, chg/\ypop{C}, dwt/\bot, dte/\bot, dco/\bot, chg/\bot \}$\\
\hspace*{15ex}
$D_t=\{dwt/\ypop{C}, dco/\ypop{C}, chg/\ypop{C}, dwt/\bot, dte/\bot, dco/\bot, chg/\bot \}$\\
\hspace*{15ex}
$D_c=\{dwt/\ypop{C}, dte/\ypop{C}, chg/\ypop{C}, dwt/\bot, dte/\bot, dco/\bot, chg/\bot \}$\\
}}

\caption{The fault model $\yT$ for $\yS$.}
\label{tp-drinkc}
\end{figure}


==> figs/tp-spec-nocycle.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]

%linha 0
  \node[ initial by arrow, initial text={}, punkt] (s00) {$s_{0,0}$};
  \node[punkt, inner sep=3pt,right=2cm  of s00] (s10) {$s_{1,0}$};
  \node[punkt, inner sep=3pt,right=2cm  of s10] (s20) {$s_{2,0}$};
  \node[punkt, inner sep=3pt,right=2cm  of s20] (s30) {$s_{3,0}$};


%linha 1
  \node[punkt, inner sep=3pt,below=1.5cm of s00] (s01) {$s_{0,1}$};
    \node[punkt, inner sep=3pt,right=2cm  of s01] (s11) {$s_{1,1}$};
  \node[punkt, inner sep=3pt,right=2cm  of s11] (s21) {$s_{2,1}$};
  \node[punkt, inner sep=3pt,right=2cm  of s21] (s31) {$s_{3,1}$};


%linha 2
  \node[punkt,inv,inner sep=3pt,below=1.5cm of s01] (s02) {};
    \node[punkt, inv,inner sep=3pt,right=2cm  of s02] (s12) {};
  \node[punkt, inv,inner sep=3pt,right=2cm  of s12] (s22) {};
  \node[punkt, inv,inner sep=3pt,right=2cm  of s22] (s32) {};

%linha 15
  \node[punkt,inner sep=3pt,below=1cm of s02] (s015) {$s_{0,15}$};
    \node[punkt, inner sep=3pt,right=2cm  of s015] (s115) {$s_{1,15}$};
  \node[punkt, inner sep=3pt,right=2cm  of s115] (s215) {$s_{2,15}$};
  \node[punkt, inner sep=3pt,right=2cm  of s215] (s315) {$s_{3,15}$};


%linha 16
  \node[punkt,inner sep=3pt,below=1.5cm of s015] (s016) {$s_{0,16}$};
    \node[punkt, inner sep=3pt,right=2cm  of s016] (s116) {$s_{1,16}$};
  \node[punkt, inner sep=3pt,right=2cm  of s116] (s216) {$s_{2,16}$};
  \node[punkt, inner sep=3pt,right=2cm  of s216] (s316) {$s_{3,16}$};

% Fails

\node[punkts, invisible,inner sep=0pt,below right=0.7cm and .7cm of s00] (fail0) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below left=0.7cm and 0.1 of s20] (fail2) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below right=0.5cm and 1cm of s30] (fail3) {$\yfail$};

\node[punkts, invisible,inner sep=0pt,below right=0.7cm and .7cm of s015] (fail150) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below left=0.7cm and 0.1 of s215] (fail152) {$\yfail$};
\node[punkts, invisible,inner sep=0pt,below right=0.5cm and 1cm of s315] (fail153) {$\yfail$};

% transicoes do nivel 0 para nivel 1
    
\path (s00)    edge [pil]   	node[anchor=north,above]{a} (s10);
\path (s00)    edge [pil,bend left=35]   	node[anchor=south]{b} (s30);
 \path (s10)    edge [pil]   	node[anchor=north, above]{x} (s20);
\path (s10)    edge [pil]   	node[anchor=west]{a} (s11);
 \path (s10)    edge [pil,bend left=25]   	node[anchor=south]{b} (s30);
\path (s20)    edge [pil]   	node[anchor=north, above]{b} (s30);
\path (s20)    edge [pil]   	node[anchor=north, above]{a} (s11);
\path (s30)    edge [pil]   	node[anchor=west]{a} (s31);
\path (s30)    edge [pil]   	node[anchor=north, above]{b} (s21);

% transicoes do nivel 1 para nivel 2
 
\path (s01)    edge [pil]   	node[anchor=north,above]{a} (s11);
\path (s01)    edge [pil,bend right=40]   	node[anchor=north]{b} (s31);
 \path (s11)    edge [pil]   	node[anchor=north, above]{x} (s21);
\path (s11)    edge [pil,dashed]   	node[anchor=west]{a} (s12);
 \path (s11)    edge [pil,bend right=25]   	node[anchor=north]{b} (s31);
\path (s21)    edge [pil]   	node[anchor=north, above]{b} (s31);
\path (s21)    edge [pil,dashed]   	node[anchor=south]{a} (s12);
\path (s31)    edge [pil,dashed]   	node[anchor=west]{a} (s32);
\path (s31)    edge [pil,dashed]   	node[anchor=west,below]{b} (s22);


% transicoes do nivel 15 para nivel 16
 
\path (s015)    edge [pil]   	node[anchor=north,above]{a} (s115);
\path (s015)    edge [pil,bend left=35]   	node[anchor=north]{b} (s315);
 \path (s115)    edge [pil]   	node[anchor=north, above]{x} (s215);
\path (s115)    edge [pil]   	node[anchor=west]{a} (s116);
 \path (s115)    edge [pil,bend left=25]   	node[anchor=south]{b} (s315);
\path (s215)    edge [pil]   	node[anchor=north, above]{b} (s315);
\path (s215)    edge [pil]   	node[anchor=south]{a} (s116);
\path (s315)    edge [pil]   	node[anchor=west]{a} (s316);
\path (s315)    edge [pil]   	node[anchor=west,below]{b} (s216);


% transicoes no nivel 16
 
\path (s016)    edge [pil]   	node[anchor=north,above]{a} (s116);
\path (s016)    edge [pil,bend right=35]   	node[anchor=north]{b} (s316);
 \path (s116)    edge [pil]   	node[anchor=north, above]{x} (s216);
 \path (s116)    edge [pil,bend right=25]   	node[anchor=north]{b} (s316);
\path (s216)    edge [pil]   	node[anchor=north, above]{b} (s316);

%transicoes fail

\path (s00)    edge [pil,dashed]   	node[anchor=north,above]{x} (fail0);
\path (s01)    edge [pil,dashed]   	node[anchor=west,below]{x} (fail0);
\path (s20)    edge [pil,dashed]   	node[anchor=west]{x} (fail2);
\path (s21)    edge [pil,dashed]   	node[anchor=east]{x} (fail2);
\path (s30)    edge [pil,dashed]   	node[anchor=west]{x} (fail3);
\path (s31)    edge [pil,dashed]   	node[anchor=west]{x} (fail3);

\path (s015)    edge [pil,dashed]   	node[anchor=north,above]{x} (fail150);
\path (s016)    edge [pil,dashed]   	node[anchor=west,below]{x} (fail150);
\path (s215)    edge [pil,dashed]   	node[anchor=west]{x} (fail152);
\path (s216)    edge [pil,dashed]   	node[anchor=east]{x} (fail152);
\path (s315)    edge [pil,dashed]   	node[anchor=west]{x} (fail153);
\path (s316)    edge [pil,dashed]   	node[anchor=west]{x} (fail153);



% dots
\path (s01)    edge [pil,invisible]   	node[]{\Large\bf $\vdots$} (s015);
\path (s31)    edge [pil,invisible]   	node[]{\Large\bf $\vdots$} (s315);


\end{tikzpicture}
\caption{A direct acyclic multi-graph D for the specification depicted at Figure~\ref{fig:spec}.
%Test purpose $\yT$ {\bf ioco}-complete for $\yS$ without cycles.
}\label{fig:tp-spec-nocycle}
\end{figure}

==> figs/tp-spec.tex <==
% !TeX spellcheck=en_US
\begin{figure}[tb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$t_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$t_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$t_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$t_3$};
    \node[punkt,  inner sep=3pt,below left =1.5cm and 1.5cm of s3] (err) {$\yfail$};
    
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{$a$} (s1);
  \path (s1)    edge [loop above] node   {$a$} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,left]{$x$} (s2);
  \path (s1)    edge [pil]   	node[anchor=north,right]{$b$} (s3);
  
  \path (s0)    edge [pil]   	node[anchor=north,left]{$b$} (s3);
  \path (s3)    edge [loop below] node   {$a$} (s3);    
 \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{$a$} (s1);
\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{$b$} (s3);
\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{$b$} (s2);

\path (s0)    edge [pil,bend right=25]   	node[anchor=south]{$x$} (err);
\path (s3)    edge [pil,]   	node[anchor=south]{$x$} (err);
\path (s2)    edge [pil,bend left=25]   	node[anchor=north]{$x$} (err);
 \path (err)    edge [loop left] node   {$a,b$} (err);
\end{tikzpicture}
\caption{Test purpose $\yT$ {\bf ioco}-complete for $\yS$ in Figure~\ref{fig:spec}.}\label{fig:tp-spec}
\end{figure}

==> figs/tpnotau.tex <==
% !TeX spellcheck=en_US
%! TEX root = IOTS-main.tex
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$s_0$};
  \node[punkt, inner sep=3pt,below=1.5cm and 2cm  of s0] (s1) {$s_1,s_2$};
  \path (s0)    edge [pil]   	node[anchor=east,right]{$but?$} (s1);
  
%  \node[punkt, inner sep=3pt,below left=1.25cm and 0.5cm of s1] (pass) {$pass$};
\node[punkt, inner sep=3pt,below right=1.25cm and 2.5cm of s1] (fail) {$fail$};
  \path (fail)    edge [loop right] node   {$\text{\emph{tea!,coffee!}}$} (fail);
\path (s0)    edge [pil,bend left=40]   	node[anchor=north,right]{$\text{\emph{tea!,coffee!}}$} (fail);

  %\path (pass)    edge [loop right] node[anchor=south,below] {$\text{\emph{tea!,coffee!}}$} (pass);
  %  \path (pass)    edge [loop right] node[above] {$\tau,but?$} (pass);
  
  \path (s1)    edge [loop right] node   {$but?$} (s1);
  
  \node[punkt, inner sep=3pt,below =4cm of s1] (tea) {$drink$};
  \path (s1)    edge [pil,bend left=30]   	node[anchor=north,right]{$\text{\emph{tea!,coffee!}}$} (tea);
  \path (tea)    edge [pil]   	node[right]{$\text{\emph{tea!,coffee!}}$} (fail);
  
%  \path (tea)    edge [pil]   	node[anchor=north,left]{$but?$} (pass);
%
%  \path (s1)    edge [pil,bend right=20]   	node[right]{$\tau$} (pass);
  %  \path (s0)    edge [pil,bend right=20]   	node[anchor=north,left]{$\tau$} (pass);
  \path (tea)    edge [pil,bend left=80]   	node[anchor=north,left]{$but?$} (s1);
\end{tikzpicture}
\caption{A test purpose for the IOLTS of Figure~\ref{fig:iots3}.}\label{fig:tp}
\end{figure}

==> figs/ts-spec.tex <==
% !TeX spellcheck=en_US
\begin{figure}[htb]
\center
\begin{tikzpicture}[font=\sffamily,node distance=1cm, auto,scale=0.95,transform shape]
  \node[ initial by arrow, initial text={}, punkt] (s0) {$\overline{s}_0d_0$};
  \node[punkt, inner sep=3pt,right=3cm and 3cm  of s0] (s1) {$\overline{s}_1d_1$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s1] (s2) {$\overline{s}_2d_2$};
  \node[punkt, inner sep=3pt,below =2cm and 1.5cm of s0] (s3) {$\overline{s}_3d_3$};
  \node[punkt, accepting, inner sep=3pt,below right =2.5cm and 1cm of s3] (err) {$F$};
  
  \node[punkt, inner sep=3pt,below right =.7cm and 2cm of s1] (s2D) {$\overline{s}_2 D$};
%  \node[punkt, inner sep=3pt,right =1cm and 2cm of s2D] (s1D) {$\overline{s}_1 D$};
%  \node[punkt, inner sep=3pt,below =2cm and 1cm of s2D] (s3D) {$\overline{s}_3 D$};
%          
   
  \path (s0)    edge [pil]   	node[anchor=north,above]{a} (s1);
  \path (s1)    edge [loop above] node   {a} (s1);
  \path (s1)    edge [pil]   	node[anchor=north,left]{x} (s2);
  \path (s1)    edge [pil]   	node[anchor=north,right]{b} (s3);
  
  \path (s0)    edge [pil]   	node[anchor=north,left]{b} (s3);
  \path (s3)    edge [loop below] node   {a} (s3);    
 \path (s2)    edge [pil,bend right=25]   	node[anchor=north,right]{a} (s1);
\path (s2)    edge [pil,bend right=25]   	node[anchor=south]{b} (s3);
\path (s3)    edge [pil,bend right=25]   	node[anchor=north]{b} (s2);

\path (s0)    edge [pil,bend right=60]   	node[anchor=south, left]{x} (err);
\path (s3)    edge [pil,]   	node[anchor=south]{x} (err);
\path (s2)    edge [pil,bend left=25]   	node[anchor=north, right]{x} (err);
\path (s1)    edge [pil, bend left=60]   	node[anchor=north,right]{x} (err);
 
\path (s1)    edge [pil]   	node[anchor=north,right]{x} (s2D);
% \path (s2D)    edge [pil, bend left=35]   	node[anchor=south]{a} (s1D);
%  \path (s1D)    edge [pil, bend left=35]   	node[anchor=north]{b} (s2D);
%   \path (s1D)    edge [loop right] node   {a} (s1D);
%    \path (s1D)    edge [pil, bend left=35]   	node[anchor=north]{b} (s3D);
% 
%  \path (s2D)    edge [pil, bend right=35]   	node[anchor=south, left]{b} (s3D); 
%    \path (s3D)    edge [pil, bend right=35]   	node[anchor=south, right]{b} (s2D); 
%       \path (s3D)    edge [loop left] node   {a} (s3D);
%    
%    \path (s3D)    edge [pil, bend left=15]   	node[anchor=north]{x} (err);
%    
\end{tikzpicture}
\caption{FSA $\yD \times \ycomp{\yS}$ for the language $TS$.}\label{fig:ts-spec}
\end{figure}

==> figs/vpaD.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$d_0$};
  \node[punkt, inner sep=1pt,right=2cm of q0] (q1) {$d_1$};  
    \node[punkt, accepting, inner sep=1pt,right=2cm of q1] (q2) {$d_2$};  
    
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b/\ypop{A}$} (q1);
\path (q1)    edge [ pil, left=50]
                	node[pil,above]{$x/\ypop{\bot}$} (q2);
                	               	
\path (q0)    edge [loop above] node   {$a/\ypush{A}$} (q0);
\path (q1)    edge [loop above] node   {$b/\ypop{A}$} (q1);
  

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yD$ accepting $D=a^nb^nx$.}

\label{vpaD}
\end{figure}

==> figs/vpaF.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$f_0$};
  \node[punkt, inner sep=1pt,right=2cm of q0] (q1) {$f_1$};  
    \node[punkt, accepting, inner sep=1pt,right=2cm of q1] (q2) {$f_2$};  
    
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b\yminus A$} (q1);
\path (q1)    edge [ pil, left=50]
                	node[pil,above]{$b\yminus \bot$} (q2);
                	               	
\path (q0)    edge [loop above] node   {$a\ysum A$} (q0);
\path (q1)    edge [loop above] node   {$b\yminus A$} (q1);
  

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yF$ accepting $F=a^nb^{n+1}$.}

\label{vpaF}
\end{figure}

==> figs/vpaT.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$t_0$};
  \node[punkt, inner sep=1pt,right=2cm of q0] (q1) {$t_1$};  
    \node[punkt, accepting, inner sep=1pt,right=2cm of q1] (q2) {$t_2$};  
    
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$b\yminus A$} (q1);
\path (q1)    edge [ pil, left=50]
                	node[pil,above]{$x\yminus \bot$} (q2);
                	               	
\path (q0)    edge [loop above] node   {$a\ysum A$} (q0);
\path (q1)    edge [loop above] node   {$b\yminus A$} (q1);
  

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\tau$} (s0);

\end{tikzpicture}
\caption{The VPA $\yT$ accepting $T$.}

\label{vpaT}
\end{figure}

==> figs/vpts1.tex <==
\begin{figure}[tb]
\center

\begin{tikzpicture}[node distance=1cm, auto,scale=.6,inner sep=1pt]
  \node[ initial by arrow, initial text={}, punkt] (q0) {$s_0$};
  \node[punkt, inner sep=1pt,right=2.5cm of q0] (q1) {$s_1$};  
\path (q0)    edge [ pil, left=50]
                	node[pil,above]{$c/\ypop{Z}$} (q1);
\path (q0)    edge [ pil, right=50]
                	node[pil,below]{$t/\ypop{Z}$} (q1);
                	
\path (q0)    edge [loop above] node   {$b/\ypush{Z}$} (q0);
\path (q1)    edge [loop above] node   {$c/\ypop{Z},t/\ypop{Z}$} (q1);
  

\path (q1)    edge [ pil, bend left=50]
                	node[pil]{$\ytau$} (q0);

%\path (cof)    edge [pil,bend right=30]   	node[anchor=north,right]{$\ytau$} (s0);

\end{tikzpicture}
\caption{A VPTS $\yS_1$, with $L_c=\{b\}$, $L_r=\{c,t\}$, $L_i=\yemp$.}

\label{vpts1}
\end{figure}
